Mind the Gap: Detecting Cluster Exits for Robust Local Density-Based Score Normalization in Anomalous Sound Detection

Local density-based score normalization is an effective component of distance-based embedding methods for anomalous sound detection, particularly when data densities vary across conditions or domains. In practice, however, performance depends strongly on neighborhood size. Increasing it can degrade detection accuracy when neighborhood expansion crosses cluster boundaries, violating the locality assumption of local density estimation. This observation motivates adapting the neighborhood size based on locality preservation rather than fixing it in advance. We realize this by proposing cluster exit detection, a lightweight mechanism that identifies distance discontinuities and selects neighborhood sizes accordingly. Experiments across multiple embedding models and datasets show improved robustness to neighborhood-size selection and consistent performance gains.

==> figures/ablation.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=3 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=2cm,},
	axis y line*=left,
    axis x line*=bottom,
    ymin=0,
    ymax=7.5,
    %enlarge y limits=0.05,
    legend style={at={(1.7,1.45)},anchor=north,legend columns=4,/tikz/every even column/.append style={column sep=0.5cm}},
    ylabel=Relative performance,
    xlabel=$K$,
    xlabel near ticks,
    xlabel style={yshift=3.5ex},
    height=5cm,
    width=10cm,
    ytick={-2,-1,0,1,2,3,4,5,6,7},
    yticklabels={0.98,0.99,1.00,1.01,1.02,1.03,1.04,1.05,1.06,1.07},
    xticklabel style={align=center,rotate=90},
    yticklabel style={align=center},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\mathcal{X}_\text{ref}\rvert$-1},
    xmin=1,
    xmax=15,
    ymajorgrids,
    cycle list/Paired
]
\nextgroupplot[title={Direct-\acs{act}}]
\legend{\acs{ldn} \cite{wilkinghoff2025keeping,wilkinghoff2025local}, \acs{ldn}+\acs{ced}, \acs{ldn}+\acs{varmin} \cite{matsumoto2025adjusting}, \acs{ldn}+\acs{varmin}+\acs{ced}}
% LDN
\addplot+[mark=*,line width=1pt] coordinates {
(1,4.032)(2,3.974)(3,3.69)(4,3.374)(5,3.07)(6,2.814)(7,2.583)(8,2.368)(9,1.451)(10,1.555)(11,2.283)(12,2.932)(13,3.436)(14,3.213)(15,0.554)};

% LDN + CED
\addplot+[mark=square*,line width=1pt] coordinates {
(1,4.032)(2,3.974)(3,3.992)(4,3.999)(5,4.018)(6,4.026)(7,4.024)(8,4.023)(9,4.1)(10,4.175)(11,4.17)(12,3.993)(13,3.857)(14,3.856)(15,3.81)};

% LDN + VarMin
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,5.938)(2,6.196)(3,6.261)(4,6.251)(5,6.252)(6,6.27)(7,6.262)(8,6.247)(9,5.914)(10,5.8)(11,5.491)(12,4.637)(13,3.595)(14,1.632)(15,0.476)};

% LDN + VarMin + CED
\addplot+[mark=star, mark size=2.5,line width=1pt] coordinates {
(1,5.938)(2,6.194)(3,6.178)(4,6.172)(5,6.173)(6,6.17)(7,6.167)(8,6.161)(9,6.145)(10,6.152)(11,6.19)(12,6.118)(13,6.104)(14,6.09)(15,6.132)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={OpenL3-Raw}]
% LDN
\addplot+[mark=*,line width=1pt] coordinates {
(1,4.115)(2,4.248)(3,4.109)(4,3.699)(5,3.43)(6,3.179)(7,2.961)(8,2.74)(9,1.726)(10,1.587)(11,1.593)(12,1.508)(13,0.975)(14,0.546)(15,0.663)};

% LDN + CED
\addplot+[mark=square*,line width=1pt] coordinates {
(1,4.117)(2,4.248)(3,4.177)(4,4.171)(5,4.201)(6,4.237)(7,4.292)(8,4.35)(9,4.491)(10,4.608)(11,4.694)(12,4.411)(13,4.001)(14,4.025)(15,3.654)};

% LDN + VarMin
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,5.613)(2,5.81)(3,6.011)(4,5.968)(5,5.887)(6,5.851)(7,5.786)(8,5.713)(9,4.901)(10,4.47)(11,4.262)(12,3.857)(13,3.086)(14,2.152)(15,1.579)};

% LDN + VarMin + CED
\addplot+[mark=star, mark size=2.5,line width=1pt] coordinates {
(1,5.613)(2,5.809)(3,5.895)(4,5.889)(5,5.908)(6,5.911)(7,5.939)(8,5.984)(9,5.981)(10,6.023)(11,6.15)(12,5.9)(13,5.67)(14,5.721)(15,5.497)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={BEATs-raw}]
% LDN
\addplot+[mark=*,line width=1pt] coordinates {
(1,3.675)(2,4.297)(3,4.228)(4,4.002)(5,3.703)(6,3.367)(7,3.102)(8,2.869)(9,1.503)(10,0.965)(11,0.606)(12,0.432)(13,0.515)(14,0.343)(15,0.138)};

% LDN + CED
\addplot+[mark=square*,line width=1pt] coordinates {
(1,3.675)(2,4.295)(3,4.358)(4,4.321)(5,4.391)(6,4.398)(7,4.33)(8,4.311)(9,4.47)(10,4.565)(11,4.821)(12,4.646)(13,4.16)(14,4.33)(15,4.048)};

% LDN + VarMin
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,5.405)(2,5.774)(3,5.632)(4,5.34)(5,5.111)(6,4.932)(7,4.823)(8,4.738)(9,3.673)(10,3.258)(11,2.487)(12,1.591)(13,1.033)(14,0.525)(15,0.386)};

% LDN + VarMin + CED
\addplot+[mark=star, mark size=2.5,line width=1pt] coordinates {
(1,5.403)(2,5.776)(3,5.812)(4,5.775)(5,5.847)(6,5.853)(7,5.819)(8,5.832)(9,5.861)(10,5.913)(11,6.184)(12,6.096)(13,5.691)(14,5.832)(15,5.709)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={EAT-raw}]
% LDN
\addplot+[mark=*,line width=1pt] coordinates {
(1,4.611)(2,4.985)(3,4.991)(4,4.896)(5,4.818)(6,4.6)(7,4.363)(8,4.187)(9,3.433)(10,3.275)(11,3.031)(12,2.697)(13,2.142)(14,1.553)(15,0.965)};

% LDN + CED
\addplot+[mark=square*,line width=1pt] coordinates {
(1,4.609)(2,4.988)(3,4.998)(4,4.934)(5,4.898)(6,4.882)(7,4.904)(8,4.872)(9,5.023)(10,5.03)(11,5.203)(12,4.994)(13,4.949)(14,4.905)(15,4.89)};

% LDN + VarMin
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,6.101)(2,6.41)(3,6.369)(4,6.195)(5,6.067)(6,5.958)(7,5.852)(8,5.728)(9,4.974)(10,4.45)(11,3.971)(12,3.418)(13,2.746)(14,2.001)(15,1.477)};

% LDN + VarMin + CED
\addplot+[mark=star, mark size=2.5,line width=1pt] coordinates {
(1,6.103)(2,6.409)(3,6.415)(4,6.364)(5,6.323)(6,6.321)(7,6.289)(8,6.25)(9,6.257)(10,6.234)(11,6.281)(12,6.24)(13,6.344)(14,6.348)(15,6.431)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={Dasheng-raw}]
% LDN
\addplot+[mark=*,line width=1pt] coordinates {
(1,5.461)(2,5.849)(3,5.713)(4,5.48)(5,5.071)(6,4.797)(7,4.585)(8,4.404)(9,3.376)(10,2.987)(11,2.737)(12,2.182)(13,1.876)(14,1.607)(15,1.38)};

% LDN + CED
\addplot+[mark=square*,line width=1pt] coordinates {
(1,5.461)(2,5.849)(3,5.84)(4,5.878)(5,5.855)(6,5.854)(7,5.938)(8,5.911)(9,6.132)(10,6.105)(11,6.06)(12,5.999)(13,5.514)(14,5.615)(15,5.443)};

% LDN + VarMin
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,6.739)(2,7.101)(3,7.06)(4,6.905)(5,6.654)(6,6.478)(7,6.361)(8,6.309)(9,5.475)(10,5.058)(11,4.61)(12,3.782)(13,2.969)(14,2.099)(15,1.831)};

% LDN + VarMin + CED
\addplot+[mark=star, mark size=2.5,line width=1pt] coordinates {
(1,6.738)(2,7.099)(3,7.078)(4,7.12)(5,7.1)(6,7.144)(7,7.252)(8,7.23)(9,7.235)(10,7.219)(11,7.192)(12,7.087)(13,6.718)(14,6.918)(15,6.789)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={Average}]
% LDN
\addplot+[mark=*,line width=1pt] coordinates {
(1,4.379)(2,4.671)(3,4.546)(4,4.29)(5,4.018)(6,3.751)(7,3.519)(8,3.314)(9,2.298)(10,2.074)(11,2.05)(12,1.95)(13,1.789)(14,1.452)(15,0.74)};

% LDN + CED
\addplot+[mark=square*,line width=1pt] coordinates {
(1,4.379)(2,4.671)(3,4.673)(4,4.661)(5,4.673)(6,4.679)(7,4.698)(8,4.693)(9,4.843)(10,4.897)(11,4.99)(12,4.809)(13,4.496)(14,4.546)(15,4.369)};

% LDN + VarMin
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,5.959)(2,6.258)(3,6.267)(4,6.132)(5,5.994)(6,5.898)(7,5.817)(8,5.747)(9,4.987)(10,4.607)(11,4.164)(12,3.457)(13,2.686)(14,1.682)(15,1.15)};

% LDN + VarMin + CED
\addplot+[mark=star, mark size=2.5,line width=1pt] coordinates {
(1,5.959)(2,6.257)(3,6.276)(4,6.264)(5,6.27)(6,6.28)(7,6.293)(8,6.291)(9,6.296)(10,6.308)(11,6.399)(12,6.288)(13,6.105)(14,6.182)(15,6.112)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(15,0)};

\end{groupplot}
\end{tikzpicture}

==> figures/motivation.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=2 by 1,
    %ylabels at=edge left,
    horizontal sep=2cm,},
	axis y line*=left,
    axis x line*=bottom,
    xmin=1,
    xmax=80,
    %enlarge x limits=0.05,
    height=5cm,
    width=6cm,
    xticklabel style={align=center},
    yticklabel style={align=center},
    typeset ticklabels with strut,
    xlabel near ticks,
    ylabel near ticks,
    yticklabel style={xshift=-0.2cm},
    %nodes near coords,  % uncomment to hide numbers in figure
    nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
    ymajorgrids,
    scaled ticks = false,
    scaled y ticks = false,
    %xmajorgrids,
    cycle list/Dark2
]
\nextgroupplot[title=(a) sorted distances, xlabel= neighbor index k, ylabel=distance $d_k$, legend style={at={(1.1,1.515)},anchor=north,legend columns=3,/tikz/every even column/.append style={column sep=0.5cm}},ymin=0.7,ymax=1.4]
\legend{source domain, target domain}
% source domain
\addplot+[mark=triangle*,mark size=1,line width=1pt] coordinates {(1,0.787362277507782)(2,0.7996241450309753)(3,0.8074873089790344)(4,0.8139672875404358)(5,0.8190845847129822)(6,0.8237583637237549)(7,0.8280293345451355)(8,0.8323553204536438)(9,0.8368203639984131)(10,0.8407897353172302)(11,0.8449711799621582)(12,0.8491641283035278)(13,0.8533611297607422)(14,0.8573876023292542)(15,0.8617497682571411)(16,0.8667121529579163)(17,0.8717235922813416)(18,0.8774299621582031)(19,0.8835392594337463)(20,0.8947679996490479)(21,0.9096027612686157)(22,0.9164339900016785)(23,0.9233891367912292)(24,0.9355993866920471)(25,0.9715771079063416)(26,0.9781774282455444)(27,0.9833491444587708)(28,0.9875444173812866)(29,0.9923493266105652)(30,0.9953098893165588)(31,0.9996930956840515)(32,1.0026226043701172)(33,1.005387544631958)(34,1.008327841758728)(35,1.0117051601409912)(36,1.014829158782959)(37,1.0176903009414673)(38,1.0205397605895996)(39,1.0233955383300781)(40,1.0261991024017334)(41,1.0291637182235718)(42,1.0323153734207153)(43,1.0353708267211914)(44,1.0395290851593018)(45,1.0607513189315796)(46,1.0661357641220093)(47,1.0713071823120117)(48,1.0750426054000854)(49,1.0780137777328491)(50,1.090622067451477)(51,1.093281626701355)(52,1.095546841621399)(53,1.0976266860961914)(54,1.0996360778808594)(55,1.1013902425765991)(56,1.1031897068023682)(57,1.1050137281417847)(58,1.106794834136963)(59,1.1085915565490723)(60,1.1102137565612793)(61,1.111985206604004)(62,1.1139357089996338)(63,1.1156316995620728)(64,1.1172866821289062)(65,1.1191004514694214)(66,1.1208049058914185)(67,1.122503638267517)(68,1.1240922212600708)(69,1.1257331371307373)(70,1.127137541770935)(71,1.1285141706466675)(72,1.1298543214797974)(73,1.131272315979004)(74,1.1326632499694824)(75,1.134040355682373)(76,1.1353141069412231)(77,1.1365764141082764)(78,1.137890338897705)(79,1.1391758918762207)(80,1.140537977218628)};
% target domain
\addplot+[mark=square*,mark size=1,line width=1pt] coordinates {(1,1.1585006713867188)(2,1.2145591974258423)(3,1.234057068824768)(4,1.2410573959350586)(5,1.2457278966903687)(6,1.2488155364990234)(7,1.2507076263427734)(8,1.2532408237457275)(9,1.2560430765151978)(10,1.2594496011734009)(11,1.2609000205993652)(12,1.2626594305038452)(13,1.2643457651138306)(14,1.2670392990112305)(15,1.2685327529907227)(16,1.26961088180542)(17,1.2706191539764404)(18,1.2720310688018799)(19,1.2738711833953857)(20,1.275423526763916)(21,1.2770105600357056)(22,1.2788636684417725)(23,1.2799487113952637)(24,1.2805678844451904)(25,1.2813814878463745)(26,1.28352689743042)(27,1.284600853919983)(28,1.2858525514602661)(29,1.287331461906433)(30,1.2886621952056885)(31,1.2896333932876587)(32,1.2908470630645752)(33,1.2916444540023804)(34,1.2923405170440674)(35,1.2931435108184814)(36,1.2945204973220825)(37,1.2954493761062622)(38,1.296120047569275)(39,1.2973400354385376)(40,1.2982368469238281)(41,1.2991359233856201)(42,1.3000208139419556)(43,1.3012030124664307)(44,1.3021057844161987)(45,1.3026612997055054)(46,1.3032190799713135)(47,1.303733229637146)(48,1.3045543432235718)(49,1.3050662279129028)(50,1.3058421611785889)(51,1.3065558671951294)(52,1.3072096109390259)(53,1.3079822063446045)(54,1.308416485786438)(55,1.3091142177581787)(56,1.3098517656326294)(57,1.3104901313781738)(58,1.3109934329986572)(59,1.3116626739501953)(60,1.3123421669006348)(61,1.3128734827041626)(62,1.3132244348526)(63,1.3137142658233643)(64,1.3141834735870361)(65,1.3149915933609009)(66,1.3155173063278198)(67,1.315917730331421)(68,1.316279649734497)(69,1.317193865776062)(70,1.317856788635254)(71,1.3182156085968018)(72,1.318682312965393)(73,1.3191524744033813)(74,1.319663405418396)(75,1.3201347589492798)(76,1.32095205783844)(77,1.3211838006973267)(78,1.3218462467193604)(79,1.322361707687378)(80,1.3228676319122314)};

\nextgroupplot[title=(b) distance ratios, xlabel=ratio index k , ylabel={$r_{k}=d_k/d_{k+1}$},ymin=0.94,ymax=1]
% source domain
\addplot+[mark=triangle*,mark size=1,line width=1pt] coordinates {(1,0.9847692251205444)(2,0.9903078675270081)(3,0.9921330213546753)(4,0.9938446879386902)(5,0.9943757653236389)(6,0.994897186756134)(7,0.9948639273643494)(8,0.9947524666786194)(9,0.9953483939170837)(10,0.9951903223991394)(11,0.9951649308204651)(12,0.9952036142349243)(13,0.9953988790512085)(14,0.9950451850891113)(15,0.9944059252738953)(16,0.9943833947181702)(17,0.9937131404876709)(18,0.9932112097740173)(19,0.988152265548706)(20,0.9863464832305908)(21,0.9927749037742615)(22,0.9926310181617737)(23,0.9876207113265991)(24,0.9671628475189209)(25,0.9934335947036743)(26,0.9949843883514404)(27,0.9959668517112732)(28,0.9955224394798279)(29,0.997077226638794)(30,0.9960635304450989)(31,0.9971514344215393)(32,0.9972847104072571)(33,0.9971663951873779)(34,0.9967712759971619)(35,0.9969723224639893)(36,0.9971935153007507)(37,0.9972127079963684)(38,0.9971948266029358)(39,0.9972536563873291)(40,0.9971186518669128)(41,0.9969296455383301)(42,0.9970226287841797)(43,0.9959661960601807)(44,0.9824097752571106)(45,0.9949930310249329)(46,0.9950884580612183)(47,0.9964941740036011)(48,0.9972155690193176)(49,0.9889680743217468)(50,0.997621476650238)(51,0.9979871511459351)(52,0.9981260895729065)(53,0.9982017278671265)(54,0.9984424114227295)(55,0.9983991384506226)(56,0.9983838200569153)(57,0.9984297156333923)(58,0.9984316825866699)(59,0.9985787272453308)(60,0.9984633922576904)(61,0.9983754754066467)(62,0.9985449910163879)(63,0.9985637664794922)(64,0.9984479546546936)(65,0.9985273480415344)(66,0.9985511302947998)(67,0.9986372590065002)(68,0.9985622763633728)(69,0.9987618923187256)(70,0.9987810850143433)(71,0.9988026022911072)(72,0.9987454414367676)(73,0.99876868724823)(74,0.9987785816192627)(75,0.9988683462142944)(76,0.9988686442375183)(77,0.9988349080085754)(78,0.9988602995872498)(79,0.9988002777099609)(80,0.9987595081329346)};
% target domain
\addplot+[mark=square*,mark size=1,line width=1pt] coordinates {(1,0.9507216215133667)(2,0.9835190773010254)(3,0.9944173097610474)(4,0.9962902069091797)(5,0.9975651502609253)(6,0.9985746145248413)(7,0.9979435205459595)(8,0.9977142214775085)(9,0.9973763227462769)(10,0.9988679885864258)(11,0.9986878633499146)(12,0.9986569285392761)(13,0.9979329109191895)(14,0.9988793134689331)(15,0.9991613626480103)(16,0.9991758465766907)(17,0.9989258050918579)(18,0.9986212849617004)(19,0.9988594055175781)(20,0.9988125562667847)(21,0.9986551403999329)(22,0.9991582632064819)(23,0.9995118975639343)(24,0.9993644952774048)(25,0.9985395669937134)(26,0.9991752505302429)(27,0.999071478843689)(28,0.9988666772842407)(29,0.9989674687385559)(30,0.9992908239364624)(31,0.9991286396980286)(32,0.9993739128112793)(33,0.9994441866874695)(34,0.9993659257888794)(35,0.9989539384841919)(36,0.9993308782577515)(37,0.9994617700576782)(38,0.999085545539856)(39,0.9993201494216919)(40,0.9992889165878296)(41,0.9993057250976562)(42,0.9990976452827454)(43,0.9993443489074707)(44,0.9995778203010559)(45,0.9995614886283875)(46,0.9995945692062378)(47,0.9993780851364136)(48,0.9995920062065125)(49,0.9994204640388489)(50,0.9994573593139648)(51,0.9994854927062988)(52,0.9993796348571777)(53,0.9996486902236938)(54,0.9995061755180359)(55,0.9994156956672668)(56,0.9995180368423462)(57,0.9996170997619629)(58,0.9995233416557312)(59,0.9994826316833496)(60,0.9995995759963989)(61,0.9997445940971375)(62,0.9996150732040405)(63,0.9996410608291626)(64,0.9994083642959595)(65,0.9995993375778198)(66,0.9996942281723022)(67,0.9997314214706421)(68,0.9993153810501099)(69,0.9995497465133667)(70,0.999714732170105)(71,0.9996346235275269)(72,0.9996511340141296)(73,0.9996291995048523)(74,0.9996454119682312)(75,0.999382495880127)(76,0.9998236894607544)(77,0.9994779825210571)(78,0.9996183514595032)(79,0.9996172189712524)(80,0.9997000694274902)};
\end{groupplot}
\end{tikzpicture}
